Conductance fluctuations at the fractional quantum Hall plateau transitions

We obtain a ``mean field'' scaling flow of the longitudinal and the Hall conductivities in the fractional quantum Hall regime. Using the composite fermion picture and assuming that the composite fermions follow the Khmelnitskii-Pruisken scaling flow for the integer quantum Hall effect, the unstable fixed points which govern the transitions between different fractional quantum Hall states are identified. Distributions of the critical longitudinal and Hall conductivities at the unstable fixed points are obtained and implications of the results for the experiments on mesoscopic quantum Hall systems are discussed.

==> fig3a.tex <==
\documentstyle{article}[12pt]
\begin{document}
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(25,495){\makebox(0,0){{\Large $P(\sigma_{xx})$}}}
\put(731,-40){\makebox(0,0){{\Large $\sigma_{xx}$}}}
\put(731,-582){\makebox(0,0){{\huge Fig.3 (a)}}}
\put(176.0,68.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1265.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,184){\makebox(0,0)[r]{1}}
\put(1265.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,299){\makebox(0,0)[r]{2}}
\put(1265.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,415){\makebox(0,0)[r]{3}}
\put(1265.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{4}}
\put(1265.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,646){\makebox(0,0)[r]{5}}
\put(1265.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,761){\makebox(0,0)[r]{6}}
\put(1265.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{7}}
\put(1265.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287,23){\makebox(0,0){0.05}}
\put(287.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398,23){\makebox(0,0){0.1}}
\put(398.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509,23){\makebox(0,0){0.15}}
\put(509.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,23){\makebox(0,0){0.2}}
\put(620.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,23){\makebox(0,0){0.25}}
\put(731.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,23){\makebox(0,0){0.3}}
\put(841.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,23){\makebox(0,0){0.35}}
\put(952.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,23){\makebox(0,0){0.4}}
\put(1063.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174,23){\makebox(0,0){0.45}}
\put(1174.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285,23){\makebox(0,0){0.5}}
\put(1285.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(1285.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176,670){\usebox{\plotpoint}}
\multiput(176.00,668.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(176.00,669.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(187.58,658.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(186.17,659.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(198.00,646.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(198.00,647.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(209,641.67){\rule{2.650pt}{0.400pt}}
\multiput(209.00,642.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(220,642.17){\rule{2.300pt}{0.400pt}}
\multiput(220.00,641.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(231.00,644.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(231.00,643.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(243.00,648.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(243.00,647.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(254.00,656.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(254.00,655.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(265.58,665.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(264.17,665.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(276.58,677.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(275.17,677.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(287.58,692.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(286.17,692.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(298.58,709.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(297.17,709.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(309.58,729.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(308.17,729.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(320.58,751.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(319.17,751.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(331.58,775.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(330.17,775.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(342.58,799.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(341.17,799.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(353.00,817.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(353.00,816.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(376.00,825.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(376.00,826.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(387.58,816.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(386.17,817.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(398.58,797.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(397.17,799.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(409.58,773.06)(0.492,-1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(408.17,775.53)(11.000,-27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(420.58,742.60)(0.492,-1.534){19}{\rule{0.118pt}{1.300pt}}
\multiput(419.17,745.30)(11.000,-30.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(431.58,709.00)(0.492,-1.722){19}{\rule{0.118pt}{1.445pt}}
\multiput(430.17,712.00)(11.000,-34.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(442.58,671.85)(0.492,-1.769){19}{\rule{0.118pt}{1.482pt}}
\multiput(441.17,674.92)(11.000,-34.924){2}{\rule{0.400pt}{0.741pt}}
\multiput(453.58,633.70)(0.492,-1.817){19}{\rule{0.118pt}{1.518pt}}
\multiput(452.17,636.85)(11.000,-35.849){2}{\rule{0.400pt}{0.759pt}}
\multiput(464.58,594.70)(0.492,-1.817){19}{\rule{0.118pt}{1.518pt}}
\multiput(463.17,597.85)(11.000,-35.849){2}{\rule{0.400pt}{0.759pt}}
\multiput(475.58,556.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(474.17,559.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(487.58,519.00)(0.492,-1.722){19}{\rule{0.118pt}{1.445pt}}
\multiput(486.17,522.00)(11.000,-34.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(498.58,482.30)(0.492,-1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(497.17,485.15)(11.000,-32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(509.58,447.60)(0.492,-1.534){19}{\rule{0.118pt}{1.300pt}}
\multiput(508.17,450.30)(11.000,-30.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(520.58,414.91)(0.492,-1.439){19}{\rule{0.118pt}{1.227pt}}
\multiput(519.17,417.45)(11.000,-28.453){2}{\rule{0.400pt}{0.614pt}}
\multiput(531.58,384.36)(0.492,-1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(530.17,386.68)(11.000,-25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(542.58,356.51)(0.492,-1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(541.17,358.75)(11.000,-24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(553.58,329.81)(0.492,-1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(552.17,331.91)(11.000,-22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(564.58,305.26)(0.492,-1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(563.17,307.13)(11.000,-20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(575.58,283.41)(0.492,-0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(574.17,285.21)(11.000,-19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(586.58,262.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(585.17,264.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(597.58,244.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(596.17,245.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(609.58,227.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(608.17,228.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(620.58,212.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(619.17,213.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(631.58,198.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(630.17,199.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(642.00,186.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(642.00,187.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(653.00,175.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(653.00,176.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(664.00,165.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(664.00,166.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(675.00,157.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(675.00,158.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(686.00,149.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(686.00,150.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(697.00,143.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(697.00,144.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(708.00,137.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(708.00,138.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(719,133.17){\rule{2.500pt}{0.400pt}}
\multiput(719.00,134.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(731.00,131.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(731.00,132.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(742.00,126.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(742.00,127.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(753.00,121.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(753.00,122.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(764.00,116.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(764.00,117.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(775.00,112.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(775.00,113.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(786.00,109.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(786.00,110.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(797,105.17){\rule{2.300pt}{0.400pt}}
\multiput(797.00,106.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(808.00,103.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(808.00,104.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(819,100.17){\rule{2.300pt}{0.400pt}}
\multiput(819.00,101.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(830.00,98.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(830.00,99.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(841,95.17){\rule{2.500pt}{0.400pt}}
\multiput(841.00,96.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(853,93.67){\rule{2.650pt}{0.400pt}}
\multiput(853.00,94.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(864,92.17){\rule{2.300pt}{0.400pt}}
\multiput(864.00,93.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(875,90.67){\rule{2.650pt}{0.400pt}}
\multiput(875.00,91.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(886,89.17){\rule{2.300pt}{0.400pt}}
\multiput(886.00,90.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(897,87.67){\rule{2.650pt}{0.400pt}}
\multiput(897.00,88.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(908,86.67){\rule{2.650pt}{0.400pt}}
\multiput(908.00,87.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(919,85.67){\rule{2.650pt}{0.400pt}}
\multiput(919.00,86.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(930,84.67){\rule{2.650pt}{0.400pt}}
\multiput(930.00,85.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(941,83.67){\rule{2.650pt}{0.400pt}}
\multiput(941.00,84.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(952,82.67){\rule{2.650pt}{0.400pt}}
\multiput(952.00,83.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(963,81.67){\rule{2.891pt}{0.400pt}}
\multiput(963.00,82.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(365.0,827.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(986,80.67){\rule{2.650pt}{0.400pt}}
\multiput(986.00,81.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(997,79.67){\rule{2.650pt}{0.400pt}}
\multiput(997.00,80.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(975.0,82.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1019,78.67){\rule{2.650pt}{0.400pt}}
\multiput(1019.00,79.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1008.0,80.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1041,77.67){\rule{2.650pt}{0.400pt}}
\multiput(1041.00,78.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1030.0,79.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1063,76.67){\rule{2.650pt}{0.400pt}}
\multiput(1063.00,77.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1052.0,78.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1096,75.67){\rule{2.891pt}{0.400pt}}
\multiput(1096.00,76.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1074.0,77.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1130,74.67){\rule{2.650pt}{0.400pt}}
\multiput(1130.00,75.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1108.0,76.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1163,73.67){\rule{2.650pt}{0.400pt}}
\multiput(1163.00,74.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1141.0,75.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1218,72.67){\rule{2.891pt}{0.400pt}}
\multiput(1218.00,73.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1174.0,74.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(1274,71.67){\rule{2.650pt}{0.400pt}}
\multiput(1274.00,72.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1230.0,73.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\end{picture}
\end{document}


==> fig3b.tex <==
\documentstyle{article}[12pt]
\begin{document}
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(25,495){\makebox(0,0){{\Large $P(\sigma_{xy})$}}}
\put(731,-40){\makebox(0,0){{\Large $\sigma_{xy}$}}}
\put(731,-582){\makebox(0,0){{\huge Fig.3 (b)}}}
\put(176.0,68.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1265.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{1}}
\put(1265.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{2}}
\put(1265.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,338){\makebox(0,0)[r]{3}}
\put(1265.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,428){\makebox(0,0)[r]{4}}
\put(1265.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{5}}
\put(1265.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,607){\makebox(0,0)[r]{6}}
\put(1265.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,697){\makebox(0,0)[r]{7}}
\put(1265.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,787){\makebox(0,0)[r]{8}}
\put(1265.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{9}}
\put(1265.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287,23){\makebox(0,0){0.05}}
\put(287.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398,23){\makebox(0,0){0.1}}
\put(398.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509,23){\makebox(0,0){0.15}}
\put(509.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,23){\makebox(0,0){0.2}}
\put(620.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,23){\makebox(0,0){0.25}}
\put(731.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,23){\makebox(0,0){0.3}}
\put(841.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,23){\makebox(0,0){0.35}}
\put(952.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,23){\makebox(0,0){0.4}}
\put(1063.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174,23){\makebox(0,0){0.45}}
\put(1174.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285,23){\makebox(0,0){0.5}}
\put(1285.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(1285.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176,75){\usebox{\plotpoint}}
\put(187,74.67){\rule{2.650pt}{0.400pt}}
\multiput(187.00,74.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(176.0,75.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(220,75.67){\rule{2.650pt}{0.400pt}}
\multiput(220.00,75.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(198.0,76.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(243,76.67){\rule{2.650pt}{0.400pt}}
\multiput(243.00,76.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(254,77.67){\rule{2.650pt}{0.400pt}}
\multiput(254.00,77.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(231.0,77.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(276,78.67){\rule{2.650pt}{0.400pt}}
\multiput(276.00,78.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(287,79.67){\rule{2.650pt}{0.400pt}}
\multiput(287.00,79.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(265.0,79.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(309,80.67){\rule{2.650pt}{0.400pt}}
\multiput(309.00,80.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(320,81.67){\rule{2.650pt}{0.400pt}}
\multiput(320.00,81.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(331,82.67){\rule{2.650pt}{0.400pt}}
\multiput(331.00,82.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(342,83.67){\rule{2.650pt}{0.400pt}}
\multiput(342.00,83.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(353,85.17){\rule{2.500pt}{0.400pt}}
\multiput(353.00,84.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(365,86.67){\rule{2.650pt}{0.400pt}}
\multiput(365.00,86.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(376,87.67){\rule{2.650pt}{0.400pt}}
\multiput(376.00,87.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(387,89.17){\rule{2.300pt}{0.400pt}}
\multiput(387.00,88.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(398,90.67){\rule{2.650pt}{0.400pt}}
\multiput(398.00,90.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(409,92.17){\rule{2.300pt}{0.400pt}}
\multiput(409.00,91.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(420,94.17){\rule{2.300pt}{0.400pt}}
\multiput(420.00,93.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(431,96.17){\rule{2.300pt}{0.400pt}}
\multiput(431.00,95.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(442.00,98.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(442.00,97.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(453,101.17){\rule{2.300pt}{0.400pt}}
\multiput(453.00,100.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(464.00,103.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(464.00,102.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(475.00,106.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(475.00,105.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(487.00,109.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(487.00,108.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(498.00,112.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(498.00,111.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(509.00,116.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(509.00,115.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(520.00,119.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(520.00,118.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(531.00,124.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(531.00,123.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(542.00,128.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(542.00,127.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(553.00,133.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(553.00,132.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(564.00,139.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(564.00,138.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(575.00,145.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(575.00,144.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(586.00,151.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(586.00,150.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(597.00,158.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(597.00,157.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(609.00,166.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(609.00,165.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(620.00,175.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(620.00,174.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(631.00,184.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(631.00,183.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(642.00,194.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(642.00,193.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(653.58,205.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(652.17,205.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(664.58,217.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(663.17,217.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(675.58,230.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(674.17,230.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(686.58,244.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(685.17,244.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(697.58,259.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(696.17,259.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(708.58,275.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(707.17,275.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(719.58,293.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(718.17,293.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(731.58,312.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(730.17,312.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(742.58,332.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(741.17,332.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(753.58,354.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(752.17,354.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(764.58,376.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(763.17,376.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(775.58,400.00)(0.492,1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(774.17,400.00)(11.000,22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(786.58,425.00)(0.492,1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(785.17,425.00)(11.000,23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(797.58,451.00)(0.492,1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(796.17,451.00)(11.000,24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(808.58,478.00)(0.492,1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(807.17,478.00)(11.000,23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(819.58,504.00)(0.492,1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(818.17,504.00)(11.000,24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(830.58,531.00)(0.492,1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(829.17,531.00)(11.000,24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(841.58,558.00)(0.492,1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(840.17,558.00)(11.000,22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(852.58,583.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(851.17,583.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(864.58,608.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(863.17,608.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(875.58,630.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(874.17,630.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(886.58,651.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(885.17,651.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(897.58,669.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(896.17,669.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(908.58,685.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(907.17,685.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(919.00,698.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(919.00,697.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(930.58,709.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(929.17,709.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(941.58,721.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(940.17,721.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(952.58,734.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(951.17,734.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(963.58,749.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(962.17,749.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(974.58,766.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(973.17,766.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(986.58,785.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(985.17,785.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(997.58,800.25)(0.492,-1.958){19}{\rule{0.118pt}{1.627pt}}
\multiput(996.17,803.62)(11.000,-38.623){2}{\rule{0.400pt}{0.814pt}}
\multiput(1008.58,705.87)(0.492,-18.326){19}{\rule{0.118pt}{14.245pt}}
\multiput(1007.17,735.43)(11.000,-359.433){2}{\rule{0.400pt}{7.123pt}}
\multiput(1019.58,356.57)(0.492,-5.920){19}{\rule{0.118pt}{4.682pt}}
\multiput(1018.17,366.28)(11.000,-116.283){2}{\rule{0.400pt}{2.341pt}}
\multiput(1030.58,240.98)(0.492,-2.666){19}{\rule{0.118pt}{2.173pt}}
\multiput(1029.17,245.49)(11.000,-52.490){2}{\rule{0.400pt}{1.086pt}}
\multiput(1041.58,187.60)(0.492,-1.534){19}{\rule{0.118pt}{1.300pt}}
\multiput(1040.17,190.30)(11.000,-30.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1052.58,156.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(1051.17,158.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(1063.58,137.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1062.17,138.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1074.00,124.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1074.00,125.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1085.00,114.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1085.00,115.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1096.00,106.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1096.00,107.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1108.00,100.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1108.00,101.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1119.00,95.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1119.00,96.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1130.00,91.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1130.00,92.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1141.00,88.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1141.00,89.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1152,85.17){\rule{2.300pt}{0.400pt}}
\multiput(1152.00,86.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1163,83.17){\rule{2.300pt}{0.400pt}}
\multiput(1163.00,84.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1174,81.17){\rule{2.300pt}{0.400pt}}
\multiput(1174.00,82.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1185,79.67){\rule{2.650pt}{0.400pt}}
\multiput(1185.00,80.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1196,78.67){\rule{2.650pt}{0.400pt}}
\multiput(1196.00,79.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1207,77.67){\rule{2.650pt}{0.400pt}}
\multiput(1207.00,78.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1218,76.67){\rule{2.891pt}{0.400pt}}
\multiput(1218.00,77.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1230,75.67){\rule{2.650pt}{0.400pt}}
\multiput(1230.00,76.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1241,74.67){\rule{2.650pt}{0.400pt}}
\multiput(1241.00,75.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1252,73.67){\rule{2.650pt}{0.400pt}}
\multiput(1252.00,74.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1263,73.67){\rule{2.650pt}{0.400pt}}
\multiput(1263.00,73.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1274,73.17){\rule{2.300pt}{0.400pt}}
\multiput(1274.00,74.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(298.0,81.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\end{picture}
\end{document}


==> fig3c.tex <==
\documentstyle{article}[12pt]
\begin{document}
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(25,495){\makebox(0,0){{\Large $P(\sigma_{xx})$}}}
\put(731,-40){\makebox(0,0){{\Large $\sigma_{xx}$}}}
\put(731,-582){\makebox(0,0){{\huge Fig.3 (c)}}}
\put(176.0,68.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1265.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,149){\makebox(0,0)[r]{2}}
\put(1265.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{4}}
\put(1265.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,311){\makebox(0,0)[r]{6}}
\put(1265.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{8}}
\put(1265.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,473){\makebox(0,0)[r]{10}}
\put(1265.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{12}}
\put(1265.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,634){\makebox(0,0)[r]{14}}
\put(1265.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{16}}
\put(1265.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,796){\makebox(0,0)[r]{18}}
\put(1265.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{20}}
\put(1265.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287,23){\makebox(0,0){0.01}}
\put(287.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398,23){\makebox(0,0){0.02}}
\put(398.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509,23){\makebox(0,0){0.03}}
\put(509.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,23){\makebox(0,0){0.04}}
\put(620.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,23){\makebox(0,0){0.05}}
\put(731.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,23){\makebox(0,0){0.06}}
\put(841.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,23){\makebox(0,0){0.07}}
\put(952.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,23){\makebox(0,0){0.08}}
\put(1063.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174,23){\makebox(0,0){0.09}}
\put(1174.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285,23){\makebox(0,0){0.1}}
\put(1285.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(1285.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176,777){\usebox{\plotpoint}}
\put(176,775.67){\rule{2.650pt}{0.400pt}}
\multiput(176.00,776.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(187.00,774.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(187.00,775.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(198.00,770.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(198.00,771.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(209,767.17){\rule{2.300pt}{0.400pt}}
\multiput(209.00,768.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(220,765.67){\rule{2.891pt}{0.400pt}}
\multiput(220.00,766.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(232,764.67){\rule{2.650pt}{0.400pt}}
\multiput(232.00,765.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(265,764.67){\rule{2.650pt}{0.400pt}}
\multiput(265.00,764.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(276,765.67){\rule{2.650pt}{0.400pt}}
\multiput(276.00,765.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(287,767.17){\rule{2.300pt}{0.400pt}}
\multiput(287.00,766.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(298,768.67){\rule{2.650pt}{0.400pt}}
\multiput(298.00,768.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(309,770.17){\rule{2.300pt}{0.400pt}}
\multiput(309.00,769.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(320.00,772.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(320.00,771.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(331.00,775.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(331.00,774.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(342,778.17){\rule{2.500pt}{0.400pt}}
\multiput(342.00,777.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(354.00,780.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(354.00,779.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(365.00,784.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(365.00,783.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(376.00,787.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(376.00,786.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(387.00,791.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(387.00,790.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(398.00,794.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(398.00,793.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(409.00,799.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(409.00,798.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(420.00,803.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(420.00,802.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(431.00,807.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(431.00,806.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(442.00,812.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(442.00,811.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(453.00,816.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(453.00,815.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(464.00,821.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(464.00,820.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(476.00,825.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(476.00,824.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(487.00,830.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(487.00,829.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(498.00,833.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(498.00,832.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(509.00,837.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(509.00,836.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(520,839.67){\rule{2.650pt}{0.400pt}}
\multiput(520.00,839.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(243.0,765.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(542,839.17){\rule{2.300pt}{0.400pt}}
\multiput(542.00,840.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(553.00,837.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(553.00,838.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(564.00,832.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(564.00,833.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(575.00,824.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(575.00,825.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.58,812.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(585.17,813.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(598.58,797.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(597.17,799.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(609.58,779.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(608.17,781.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(620.58,759.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(619.17,761.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(631.58,735.81)(0.492,-1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(630.17,737.91)(11.000,-22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(642.58,710.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(641.17,712.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(653.58,684.36)(0.492,-1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(652.17,686.68)(11.000,-25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(664.58,656.21)(0.492,-1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(663.17,658.60)(11.000,-26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(675.58,627.21)(0.492,-1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(674.17,629.60)(11.000,-26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(686.58,598.06)(0.492,-1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(685.17,600.53)(11.000,-27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(697.58,568.06)(0.492,-1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(696.17,570.53)(11.000,-27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(708.58,538.57)(0.492,-1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(707.17,540.79)(12.000,-26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(720.58,509.36)(0.492,-1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(719.17,511.68)(11.000,-25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(731.58,481.36)(0.492,-1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(730.17,483.68)(11.000,-25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(742.58,453.51)(0.492,-1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(741.17,455.75)(11.000,-24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(753.58,426.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(752.17,428.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(764.58,400.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(763.17,402.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(775.58,376.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(774.17,378.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(786.58,353.26)(0.492,-1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(785.17,355.13)(11.000,-20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(797.58,331.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(796.17,333.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(808.58,311.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(807.17,313.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(819.58,291.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(818.17,293.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(830.58,274.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(829.17,275.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(842.58,257.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(841.17,258.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(853.58,241.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(852.17,242.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(864.58,227.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(863.17,228.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(875.58,214.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(874.17,215.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(886.00,202.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(886.00,203.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(897.00,191.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(897.00,192.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(908.00,180.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(908.00,181.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(919.00,171.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(919.00,172.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(930.00,162.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(930.00,163.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(941.00,154.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(941.00,155.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(952.00,147.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(952.00,148.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(964.00,140.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(964.00,141.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(975.00,134.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(975.00,135.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(986.00,129.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(986.00,130.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(997.00,124.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(997.00,125.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1008.00,120.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1008.00,121.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1019.00,116.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1019.00,117.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1030.00,112.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1030.00,113.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1041.00,109.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1041.00,110.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1052.00,106.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1052.00,107.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1063,103.17){\rule{2.300pt}{0.400pt}}
\multiput(1063.00,104.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1074,101.17){\rule{2.300pt}{0.400pt}}
\multiput(1074.00,102.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1085,99.17){\rule{2.500pt}{0.400pt}}
\multiput(1085.00,100.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1097,97.17){\rule{2.300pt}{0.400pt}}
\multiput(1097.00,98.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1108,95.17){\rule{2.300pt}{0.400pt}}
\multiput(1108.00,96.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1119,93.67){\rule{2.650pt}{0.400pt}}
\multiput(1119.00,94.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1130,92.67){\rule{2.650pt}{0.400pt}}
\multiput(1130.00,93.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1141,91.17){\rule{2.300pt}{0.400pt}}
\multiput(1141.00,92.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1152,89.67){\rule{2.650pt}{0.400pt}}
\multiput(1152.00,90.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1163,88.67){\rule{2.650pt}{0.400pt}}
\multiput(1163.00,89.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1174,87.67){\rule{2.650pt}{0.400pt}}
\multiput(1174.00,88.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1185,86.67){\rule{2.650pt}{0.400pt}}
\multiput(1185.00,87.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1196,85.67){\rule{2.650pt}{0.400pt}}
\multiput(1196.00,86.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1207,84.67){\rule{2.891pt}{0.400pt}}
\multiput(1207.00,85.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(531.0,841.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1230,83.67){\rule{2.650pt}{0.400pt}}
\multiput(1230.00,84.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1241,82.67){\rule{2.650pt}{0.400pt}}
\multiput(1241.00,83.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1219.0,85.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1263,81.67){\rule{2.650pt}{0.400pt}}
\multiput(1263.00,82.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1252.0,83.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1274.0,82.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\end{picture}
\end{document}


==> fig3d.tex <==
\documentstyle{article}[12pt]
\begin{document}
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(25,495){\makebox(0,0){{\Large $P(\sigma_{xy})$}}}
\put(731,-40){\makebox(0,0){{\Large $\sigma_{xy}$}}}
\put(731,-582){\makebox(0,0){{\huge Fig.3 (d)}}}
\put(176.0,68.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1265.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{5}}
\put(1265.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{10}}
\put(1265.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{15}}
\put(1265.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{20}}
\put(1265.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{25}}
\put(1265.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0.28}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306,23){\makebox(0,0){0.3}}
\put(306.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437,23){\makebox(0,0){0.32}}
\put(437.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,23){\makebox(0,0){0.34}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698,23){\makebox(0,0){0.36}}
\put(698.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,23){\makebox(0,0){0.38}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(959.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(959,23){\makebox(0,0){0.4}}
\put(959.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,23){\makebox(0,0){0.42}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1220.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1220,23){\makebox(0,0){0.44}}
\put(1220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(1285.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176,73){\usebox{\plotpoint}}
\put(176,72.67){\rule{3.132pt}{0.400pt}}
\multiput(176.00,72.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(215,73.67){\rule{3.132pt}{0.400pt}}
\multiput(215.00,73.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(189.0,74.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(241,74.67){\rule{3.132pt}{0.400pt}}
\multiput(241.00,74.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(228.0,75.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(267,75.67){\rule{3.132pt}{0.400pt}}
\multiput(267.00,75.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(254.0,76.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(293,76.67){\rule{3.132pt}{0.400pt}}
\multiput(293.00,76.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(306,77.67){\rule{3.373pt}{0.400pt}}
\multiput(306.00,77.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(280.0,77.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(333,78.67){\rule{3.132pt}{0.400pt}}
\multiput(333.00,78.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(346,79.67){\rule{3.132pt}{0.400pt}}
\multiput(346.00,79.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(359,80.67){\rule{3.132pt}{0.400pt}}
\multiput(359.00,80.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(372,81.67){\rule{3.132pt}{0.400pt}}
\multiput(372.00,81.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(385,83.17){\rule{2.700pt}{0.400pt}}
\multiput(385.00,82.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(398,84.67){\rule{3.132pt}{0.400pt}}
\multiput(398.00,84.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(411,86.17){\rule{2.700pt}{0.400pt}}
\multiput(411.00,85.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(424,88.17){\rule{2.700pt}{0.400pt}}
\multiput(424.00,87.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(437,90.17){\rule{2.700pt}{0.400pt}}
\multiput(437.00,89.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(450,92.17){\rule{2.700pt}{0.400pt}}
\multiput(450.00,91.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(463.00,94.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(463.00,93.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(476.00,97.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(476.00,96.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(489.00,100.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(489.00,99.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(502.00,104.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(502.00,103.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(515.00,108.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(515.00,107.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(528.00,113.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(528.00,112.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(541.00,119.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(541.00,118.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(554.00,126.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(554.00,125.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(567.00,134.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(567.00,133.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(580.00,143.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(580.00,142.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(594.00,153.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(594.00,152.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(607.58,165.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(606.17,165.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(620.58,179.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(619.17,179.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(633.58,194.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(632.17,194.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(646.58,211.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(645.17,211.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(659.58,231.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(658.17,231.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(672.58,252.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(671.17,252.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(685.58,277.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(684.17,277.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(698.58,304.00)(0.493,1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(697.17,304.00)(13.000,27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(711.58,334.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(710.17,334.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(724.58,367.00)(0.493,1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(723.17,367.00)(13.000,32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(737.58,402.00)(0.493,1.527){23}{\rule{0.119pt}{1.300pt}}
\multiput(736.17,402.00)(13.000,36.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(750.58,441.00)(0.493,1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(749.17,441.00)(13.000,38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(763.58,482.00)(0.493,1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(762.17,482.00)(13.000,40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(776.58,525.00)(0.493,1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(775.17,525.00)(13.000,41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(789.58,570.00)(0.493,1.726){23}{\rule{0.119pt}{1.454pt}}
\multiput(788.17,570.00)(13.000,40.982){2}{\rule{0.400pt}{0.727pt}}
\multiput(802.58,614.00)(0.493,1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(801.17,614.00)(13.000,40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(815.58,657.00)(0.493,1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(814.17,657.00)(13.000,40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(828.58,700.00)(0.493,1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(827.17,700.00)(13.000,37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(841.58,740.00)(0.493,1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(840.17,740.00)(13.000,32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(854.58,775.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(853.17,775.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(867.58,803.00)(0.494,0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(866.17,803.00)(14.000,17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(881.00,822.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(881.00,821.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(894.00,827.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(894.00,828.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(907.58,818.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(906.17,820.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(920.58,794.60)(0.493,-1.527){23}{\rule{0.119pt}{1.300pt}}
\multiput(919.17,797.30)(13.000,-36.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(933.58,753.82)(0.493,-2.083){23}{\rule{0.119pt}{1.731pt}}
\multiput(932.17,757.41)(13.000,-49.408){2}{\rule{0.400pt}{0.865pt}}
\multiput(946.58,699.03)(0.493,-2.638){23}{\rule{0.119pt}{2.162pt}}
\multiput(945.17,703.51)(13.000,-62.514){2}{\rule{0.400pt}{1.081pt}}
\multiput(959.58,630.75)(0.493,-3.034){23}{\rule{0.119pt}{2.469pt}}
\multiput(958.17,635.88)(13.000,-71.875){2}{\rule{0.400pt}{1.235pt}}
\multiput(972.58,553.37)(0.493,-3.153){23}{\rule{0.119pt}{2.562pt}}
\multiput(971.17,558.68)(13.000,-74.683){2}{\rule{0.400pt}{1.281pt}}
\multiput(985.58,473.62)(0.493,-3.074){23}{\rule{0.119pt}{2.500pt}}
\multiput(984.17,478.81)(13.000,-72.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(998.58,396.39)(0.493,-2.836){23}{\rule{0.119pt}{2.315pt}}
\multiput(997.17,401.19)(13.000,-67.194){2}{\rule{0.400pt}{1.158pt}}
\multiput(1011.58,325.67)(0.493,-2.439){23}{\rule{0.119pt}{2.008pt}}
\multiput(1010.17,329.83)(13.000,-57.833){2}{\rule{0.400pt}{1.004pt}}
\multiput(1024.58,265.20)(0.493,-1.964){23}{\rule{0.119pt}{1.638pt}}
\multiput(1023.17,268.60)(13.000,-46.599){2}{\rule{0.400pt}{0.819pt}}
\multiput(1037.58,216.86)(0.493,-1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(1036.17,219.43)(13.000,-34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(1050.58,181.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1049.17,183.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1063.58,155.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1062.17,156.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1076.58,137.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1075.17,138.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1089.00,124.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1089.00,125.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1102.00,113.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1102.00,114.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1115.00,105.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1115.00,106.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1128.00,99.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1128.00,100.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1141.00,94.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1141.00,95.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1155.00,90.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1155.00,91.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1168.00,87.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1168.00,88.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1181.00,84.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1181.00,85.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1194,81.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,82.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,79.67){\rule{3.132pt}{0.400pt}}
\multiput(1207.00,80.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1220,78.17){\rule{2.700pt}{0.400pt}}
\multiput(1220.00,79.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1233,76.67){\rule{3.132pt}{0.400pt}}
\multiput(1233.00,77.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1246,75.67){\rule{3.132pt}{0.400pt}}
\multiput(1246.00,76.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1259,74.67){\rule{3.132pt}{0.400pt}}
\multiput(1259.00,75.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1272,73.67){\rule{3.132pt}{0.400pt}}
\multiput(1272.00,74.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(320.0,79.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}
\end{document}


==> fig3e.tex <==
\documentstyle{article}[12pt]
\begin{document}
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(25,495){\makebox(0,0){{\Large $P(\sigma_{xx})$}}}
\put(731,-40){\makebox(0,0){{\Large $\sigma_{xx}$}}}
\put(731,-582){\makebox(0,0){{\huge Fig.3 (e)}}}
\put(176.0,68.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1265.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,164){\makebox(0,0)[r]{5}}
\put(1265.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,261){\makebox(0,0)[r]{10}}
\put(1265.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,357){\makebox(0,0)[r]{15}}
\put(1265.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,453){\makebox(0,0)[r]{20}}
\put(1265.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,550){\makebox(0,0)[r]{25}}
\put(1265.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,646){\makebox(0,0)[r]{30}}
\put(1265.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,742){\makebox(0,0)[r]{35}}
\put(1265.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,838){\makebox(0,0)[r]{40}}
\put(1265.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(315.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(315,23){\makebox(0,0){0.005}}
\put(315.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,23){\makebox(0,0){0.01}}
\put(453.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592,23){\makebox(0,0){0.015}}
\put(592.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,23){\makebox(0,0){0.02}}
\put(731.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869,23){\makebox(0,0){0.025}}
\put(869.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008,23){\makebox(0,0){0.03}}
\put(1008.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,23){\makebox(0,0){0.035}}
\put(1146.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285,23){\makebox(0,0){0.04}}
\put(1285.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(1285.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176,795){\usebox{\plotpoint}}
\put(198,793.67){\rule{2.891pt}{0.400pt}}
\multiput(198.00,794.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(210,792.17){\rule{2.300pt}{0.400pt}}
\multiput(210.00,793.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(176.0,795.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(232,790.67){\rule{2.650pt}{0.400pt}}
\multiput(232.00,791.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(221.0,792.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(298,790.67){\rule{2.650pt}{0.400pt}}
\multiput(298.00,790.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(243.0,791.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(320,791.67){\rule{2.891pt}{0.400pt}}
\multiput(320.00,791.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(332,792.67){\rule{2.650pt}{0.400pt}}
\multiput(332.00,792.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(309.0,792.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(354,793.67){\rule{2.650pt}{0.400pt}}
\multiput(354.00,793.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(365,794.67){\rule{2.650pt}{0.400pt}}
\multiput(365.00,794.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(376,796.17){\rule{2.300pt}{0.400pt}}
\multiput(376.00,795.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(387,797.67){\rule{2.650pt}{0.400pt}}
\multiput(387.00,797.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(398,798.67){\rule{2.650pt}{0.400pt}}
\multiput(398.00,798.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(409,799.67){\rule{2.650pt}{0.400pt}}
\multiput(409.00,799.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(420,801.17){\rule{2.300pt}{0.400pt}}
\multiput(420.00,800.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(431,802.67){\rule{2.650pt}{0.400pt}}
\multiput(431.00,802.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(442,804.17){\rule{2.500pt}{0.400pt}}
\multiput(442.00,803.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(454,805.67){\rule{2.650pt}{0.400pt}}
\multiput(454.00,805.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(465,807.17){\rule{2.300pt}{0.400pt}}
\multiput(465.00,806.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(476,809.17){\rule{2.300pt}{0.400pt}}
\multiput(476.00,808.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(487,810.67){\rule{2.650pt}{0.400pt}}
\multiput(487.00,810.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(498,812.17){\rule{2.300pt}{0.400pt}}
\multiput(498.00,811.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(509,814.17){\rule{2.300pt}{0.400pt}}
\multiput(509.00,813.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(520,815.67){\rule{2.650pt}{0.400pt}}
\multiput(520.00,815.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(531,817.17){\rule{2.300pt}{0.400pt}}
\multiput(531.00,816.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(542,819.17){\rule{2.300pt}{0.400pt}}
\multiput(542.00,818.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(553,820.67){\rule{2.650pt}{0.400pt}}
\multiput(553.00,820.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(564,822.17){\rule{2.500pt}{0.400pt}}
\multiput(564.00,821.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(576,823.67){\rule{2.650pt}{0.400pt}}
\multiput(576.00,823.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(587,824.67){\rule{2.650pt}{0.400pt}}
\multiput(587.00,824.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(343.0,794.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(609,825.67){\rule{2.650pt}{0.400pt}}
\multiput(609.00,825.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(598.0,826.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(631,825.17){\rule{2.300pt}{0.400pt}}
\multiput(631.00,826.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(642,823.67){\rule{2.650pt}{0.400pt}}
\multiput(642.00,824.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(653,822.17){\rule{2.300pt}{0.400pt}}
\multiput(653.00,823.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(664.00,820.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(664.00,821.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(675.00,816.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(675.00,817.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(686.00,811.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(686.00,812.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(698.00,804.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(698.00,805.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(709.58,792.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(708.17,793.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(720.58,780.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(719.17,781.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(731.58,766.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(730.17,767.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(742.58,748.26)(0.492,-1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(741.17,750.13)(11.000,-20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(753.58,726.26)(0.492,-1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(752.17,728.13)(11.000,-20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(764.58,704.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(763.17,706.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(775.58,680.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(774.17,682.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(786.58,654.51)(0.492,-1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(785.17,656.75)(11.000,-24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(797.58,627.06)(0.492,-1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(796.17,629.53)(11.000,-27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(808.58,597.06)(0.492,-1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(807.17,599.53)(11.000,-27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(819.58,567.57)(0.492,-1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(818.17,569.79)(12.000,-26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(831.58,538.06)(0.492,-1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(830.17,540.53)(11.000,-27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(842.58,508.21)(0.492,-1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(841.17,510.60)(11.000,-26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(853.58,479.36)(0.492,-1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(852.17,481.68)(11.000,-25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(864.58,451.36)(0.492,-1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(863.17,453.68)(11.000,-25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(875.58,423.51)(0.492,-1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(874.17,425.75)(11.000,-24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(886.58,396.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(885.17,398.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(897.58,370.81)(0.492,-1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(896.17,372.91)(11.000,-22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(908.58,346.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(907.17,348.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(919.58,323.26)(0.492,-1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(918.17,325.13)(11.000,-20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(930.58,301.41)(0.492,-0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(929.17,303.21)(11.000,-19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(941.58,280.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(940.17,282.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(953.58,261.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(952.17,263.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(964.58,244.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(963.17,245.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(975.58,228.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(974.17,229.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(986.58,213.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(985.17,214.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(997.58,199.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(996.17,200.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1008.00,187.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1008.00,188.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1019.00,176.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1019.00,177.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1030.00,165.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1030.00,166.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1041.00,156.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1041.00,157.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1052.00,147.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1052.00,148.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1063.00,140.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1063.00,141.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1075.00,133.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1075.00,134.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1086.00,127.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1086.00,128.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1097.00,122.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1097.00,123.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1108.00,117.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1108.00,118.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1119.00,112.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1119.00,113.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1130.00,108.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1130.00,109.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1141.00,105.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1141.00,106.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1152.00,102.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1152.00,103.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1163,99.17){\rule{2.300pt}{0.400pt}}
\multiput(1163.00,100.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1174,97.17){\rule{2.300pt}{0.400pt}}
\multiput(1174.00,98.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1185,95.17){\rule{2.500pt}{0.400pt}}
\multiput(1185.00,96.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1197,93.17){\rule{2.300pt}{0.400pt}}
\multiput(1197.00,94.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1208,91.67){\rule{2.650pt}{0.400pt}}
\multiput(1208.00,92.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1219,90.17){\rule{2.300pt}{0.400pt}}
\multiput(1219.00,91.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1230,88.67){\rule{2.650pt}{0.400pt}}
\multiput(1230.00,89.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1241,87.67){\rule{2.650pt}{0.400pt}}
\multiput(1241.00,88.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1252,86.67){\rule{2.650pt}{0.400pt}}
\multiput(1252.00,87.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1263,85.67){\rule{2.650pt}{0.400pt}}
\multiput(1263.00,86.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1274,84.67){\rule{2.650pt}{0.400pt}}
\multiput(1274.00,85.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(620.0,827.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\end{picture}
\end{document}



==> fig3f.tex <==
\documentstyle{article}[12pt]
\begin{document}
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(25,495){\makebox(0,0){{\Large $P(\sigma_{xy})$}}}
\put(731,-40){\makebox(0,0){{\Large $\sigma_{xy}$}}}
\put(731,-582){\makebox(0,0){{\huge Fig.3 (f)}}}
\put(176.0,68.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1265.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,224){\makebox(0,0)[r]{10}}
\put(1265.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,379){\makebox(0,0)[r]{20}}
\put(1265.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,535){\makebox(0,0)[r]{30}}
\put(1265.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,690){\makebox(0,0)[r]{40}}
\put(1265.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,846){\makebox(0,0)[r]{50}}
\put(1265.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0.38}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(315.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(315,23){\makebox(0,0){0.39}}
\put(315.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,23){\makebox(0,0){0.4}}
\put(453.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592,23){\makebox(0,0){0.41}}
\put(592.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,23){\makebox(0,0){0.42}}
\put(731.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869,23){\makebox(0,0){0.43}}
\put(869.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008,23){\makebox(0,0){0.44}}
\put(1008.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,23){\makebox(0,0){0.45}}
\put(1146.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285,23){\makebox(0,0){0.46}}
\put(1285.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(1285.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176,78){\usebox{\plotpoint}}
\put(176,77.67){\rule{4.095pt}{0.400pt}}
\multiput(176.00,77.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(193,78.67){\rule{3.854pt}{0.400pt}}
\multiput(193.00,78.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(209,79.67){\rule{4.095pt}{0.400pt}}
\multiput(209.00,79.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(226,81.17){\rule{3.500pt}{0.400pt}}
\multiput(226.00,80.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(243,82.67){\rule{3.854pt}{0.400pt}}
\multiput(243.00,82.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(259,84.17){\rule{3.500pt}{0.400pt}}
\multiput(259.00,83.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(276,86.17){\rule{3.300pt}{0.400pt}}
\multiput(276.00,85.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(292,88.17){\rule{3.500pt}{0.400pt}}
\multiput(292.00,87.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(309,90.17){\rule{3.500pt}{0.400pt}}
\multiput(309.00,89.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(326.00,92.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(326.00,91.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(342.00,95.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(342.00,94.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(359.00,99.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(359.00,98.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(376.00,103.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(376.00,102.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(392.00,108.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(392.00,107.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(409.00,115.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(409.00,114.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(426.00,123.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(426.00,122.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(442.00,133.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(442.00,132.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(459.00,145.58)(0.497,0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(459.00,144.17)(14.962,16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(475.58,161.00)(0.495,0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(474.17,161.00)(17.000,17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(492.58,180.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(491.17,180.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(509.58,202.00)(0.494,0.881){29}{\rule{0.119pt}{0.800pt}}
\multiput(508.17,202.00)(16.000,26.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(525.58,230.00)(0.495,0.949){31}{\rule{0.119pt}{0.853pt}}
\multiput(524.17,230.00)(17.000,30.230){2}{\rule{0.400pt}{0.426pt}}
\multiput(542.58,262.00)(0.495,1.099){31}{\rule{0.119pt}{0.971pt}}
\multiput(541.17,262.00)(17.000,34.985){2}{\rule{0.400pt}{0.485pt}}
\multiput(559.58,299.00)(0.494,1.330){29}{\rule{0.119pt}{1.150pt}}
\multiput(558.17,299.00)(16.000,39.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(575.58,341.00)(0.495,1.430){31}{\rule{0.119pt}{1.229pt}}
\multiput(574.17,341.00)(17.000,45.448){2}{\rule{0.400pt}{0.615pt}}
\multiput(592.58,389.00)(0.495,1.550){31}{\rule{0.119pt}{1.324pt}}
\multiput(591.17,389.00)(17.000,49.253){2}{\rule{0.400pt}{0.662pt}}
\multiput(609.58,441.00)(0.494,1.810){29}{\rule{0.119pt}{1.525pt}}
\multiput(608.17,441.00)(16.000,53.835){2}{\rule{0.400pt}{0.763pt}}
\multiput(625.58,498.00)(0.495,1.761){31}{\rule{0.119pt}{1.488pt}}
\multiput(624.17,498.00)(17.000,55.911){2}{\rule{0.400pt}{0.744pt}}
\multiput(642.58,557.00)(0.494,1.906){29}{\rule{0.119pt}{1.600pt}}
\multiput(641.17,557.00)(16.000,56.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(658.58,617.00)(0.495,1.731){31}{\rule{0.119pt}{1.465pt}}
\multiput(657.17,617.00)(17.000,54.960){2}{\rule{0.400pt}{0.732pt}}
\multiput(675.58,675.00)(0.495,1.550){31}{\rule{0.119pt}{1.324pt}}
\multiput(674.17,675.00)(17.000,49.253){2}{\rule{0.400pt}{0.662pt}}
\multiput(692.58,727.00)(0.494,1.394){29}{\rule{0.119pt}{1.200pt}}
\multiput(691.17,727.00)(16.000,41.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(708.58,771.00)(0.495,0.949){31}{\rule{0.119pt}{0.853pt}}
\multiput(707.17,771.00)(17.000,30.230){2}{\rule{0.400pt}{0.426pt}}
\multiput(725.00,803.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(725.00,802.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(742.00,817.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(742.00,818.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(758.58,813.34)(0.495,-0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(757.17,814.67)(17.000,-21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(775.58,788.12)(0.494,-1.362){29}{\rule{0.119pt}{1.175pt}}
\multiput(774.17,790.56)(16.000,-40.561){2}{\rule{0.400pt}{0.588pt}}
\multiput(791.58,743.82)(0.495,-1.761){31}{\rule{0.119pt}{1.488pt}}
\multiput(790.17,746.91)(17.000,-55.911){2}{\rule{0.400pt}{0.744pt}}
\multiput(808.58,683.16)(0.495,-2.272){31}{\rule{0.119pt}{1.888pt}}
\multiput(807.17,687.08)(17.000,-72.081){2}{\rule{0.400pt}{0.944pt}}
\multiput(825.58,605.45)(0.494,-2.802){29}{\rule{0.119pt}{2.300pt}}
\multiput(824.17,610.23)(16.000,-83.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(841.58,517.99)(0.495,-2.633){31}{\rule{0.119pt}{2.171pt}}
\multiput(840.17,522.49)(17.000,-83.495){2}{\rule{0.400pt}{1.085pt}}
\multiput(858.58,430.67)(0.495,-2.422){31}{\rule{0.119pt}{2.006pt}}
\multiput(857.17,434.84)(17.000,-76.837){2}{\rule{0.400pt}{1.003pt}}
\multiput(875.58,350.01)(0.494,-2.322){29}{\rule{0.119pt}{1.925pt}}
\multiput(874.17,354.00)(16.000,-69.005){2}{\rule{0.400pt}{0.963pt}}
\multiput(891.58,279.41)(0.495,-1.580){31}{\rule{0.119pt}{1.347pt}}
\multiput(890.17,282.20)(17.000,-50.204){2}{\rule{0.400pt}{0.674pt}}
\multiput(908.58,227.29)(0.495,-1.310){31}{\rule{0.119pt}{1.135pt}}
\multiput(907.17,229.64)(17.000,-41.644){2}{\rule{0.400pt}{0.568pt}}
\multiput(925.58,184.78)(0.494,-0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(924.17,186.39)(16.000,-25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(941.58,158.44)(0.495,-0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(940.17,159.72)(17.000,-20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(958.00,137.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(958.00,138.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(974.00,123.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(974.00,124.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(991.00,112.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(991.00,113.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1008.00,103.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1008.00,104.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1024.00,97.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1024.00,98.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1041.00,92.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1041.00,93.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1058.00,88.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1058.00,89.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\put(1074,84.17){\rule{3.500pt}{0.400pt}}
\multiput(1074.00,85.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1091,82.17){\rule{3.500pt}{0.400pt}}
\multiput(1091.00,83.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1108,80.17){\rule{3.300pt}{0.400pt}}
\multiput(1108.00,81.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1124,78.17){\rule{3.500pt}{0.400pt}}
\multiput(1124.00,79.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1141,76.67){\rule{3.854pt}{0.400pt}}
\multiput(1141.00,77.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1157,75.67){\rule{4.095pt}{0.400pt}}
\multiput(1157.00,76.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1174,74.67){\rule{4.095pt}{0.400pt}}
\multiput(1174.00,75.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1191,73.67){\rule{3.854pt}{0.400pt}}
\multiput(1191.00,74.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1207,72.67){\rule{4.095pt}{0.400pt}}
\multiput(1207.00,73.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1241,71.67){\rule{3.854pt}{0.400pt}}
\multiput(1241.00,72.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1224.0,73.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1274,70.67){\rule{2.650pt}{0.400pt}}
\multiput(1274.00,71.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1257.0,72.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\end{picture}
\end{document}


